Symmetries of $\mathfrak{gl}_N$-foams

We give an action of a Lie subalgebra of the Witt algebra on foams. This action is compatible with the $\mathfrak{gl}_N$-foam evaluation formula. In particular, this endows states spaces associated with $\mathfrak{gl}_N$-webs with an $\mathfrak{sl}_2$-action. When working in positive characteristic, this can be used to define a $p$-DG structure on these state spaces.

==> pf_bicol-II.tex <==
\begin{scope}[scale=1]
  \draw[ blue, decorate, decoration={zigzag, segment length=1.5mm,  amplitude=0.3mm},
  thick] (-0.7, 0.3) -- +(1.4,0);
  \draw[ very thick, red, dotted, line cap= round]  (-0.7, -0.3) -- +(1.4,0);
  % \draw[-<-, gray, densely dotted] (-0.5, 0) -- +(-0.4, 0);
  % \draw[->-, gray,densely dotted] ( 0.5, 0) -- +( 0.4, 0);
\end{scope}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> pf_bicol-circle.tex <==
% \def{\mycoli}{}
% \def{\mycolj}{very thick, blue, densely dashed}
\begin{scope}[scale=1]
  \draw[ blue, decorate, decoration={zigzag, segment length=1.5mm,  amplitude=0.3mm},
  thick] (-0.5, 0)  arc (180:0:0.5cm);
  \draw[ very thick, red, dotted, line cap= round](-0.5, 0) arc (-180:0:0.5cm);
  \draw[-<-, gray, densely dotted] (-0.5, 0) -- +(-0.4, 0);
  \draw[->-, gray,densely dotted] ( 0.5, 0) -- +( 0.4, 0);
\end{scope}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> pf_exa_web.tex <==
\begin{scope}
\begin{scope}[rotate = -22.5]
  \coordinate (A0) at (00:1cm);
  \coordinate (A1) at (45:1cm);
  \coordinate (A2) at (90:1cm);
  \coordinate (A3) at (135:1cm);
  \coordinate (A4) at (180:1cm);
  \coordinate (A5) at (225:1cm);
  \coordinate (A6) at (270:1cm);
  \coordinate (A7) at (315:1cm);  
\end{scope}

\begin{scope}
  \node (a0) at (00:0.8cm) {$9$};
  \node (a1) at (45:0.8cm) {$8$};
  \node (a2) at (90:0.8cm) {$7$};
  \node (a3) at (135:0.8cm) {$1$};
  \node (a4) at (180:0.8cm) {$3$};
  \node (a5) at (225:0.8cm) {$2$};
  \node (a6) at (270:0.8cm) {$6$};
  \node (a7) at (315:0.8cm) {$1$};  
\end{scope}


\begin{scope}[rotate = -18]
  \node (c0) at (00:1.5cm) {$10$};
  \node (c1) at (45:1.5cm) {$1$};
  \node (c2) at (90:1.5cm) {$1$};
  \node (c3) at (135:1.5cm) {$6$};
  \node (c4) at (180:1.5cm) {$2$};
  \node (c5) at (235:1.5cm) {$1$};
  % \node (c6) at (270:1.5cm) {$?$};
  % \node (c7) at (315:1.5cm) {$?$};  
\end{scope}


\begin{scope}
  \node (b0) at (-60:1.8cm) {$7$};
  \node (b0) at (00:2.1cm) {$3$};
  \node (b1) at (45:2.1cm) {$2$};
  \node (b2) at (90:2.1cm) {$1$};
  \node (b3) at (135:2.1cm) {$5$};
  \node (b4) at (170:2.1cm) {$3$};
  \node (b5) at (210:2.1cm) {$3$};
  \node (b6) at (190:2.4cm) {$2$};
  \node (b6) at (190:1.6cm) {$1$};
  \node (b7) at (240:1.9cm) {$4$};  
\end{scope}




\begin{scope}[rotate = -22.5]
  \coordinate (B0) at (00:2cm);
  \coordinate (B1) at (45:2cm);
  \coordinate (B2) at (90:2cm);
  \coordinate (B3) at (135:2cm);
  \coordinate (B4) at (180:2cm);
  \coordinate (B5) at (200:2cm);
  \coordinate (B6) at (220:2cm);
  \coordinate (B7) at (240:2cm);  
\end{scope}

\draw[-<-] (A0) -- (A1);
\draw[-<-] (A1) -- (A2);
\draw[-<-] (A2) -- (A3);
\draw[-<-] (A3) -- (A4);
\draw[-<-] (A4) -- (A5);
\draw[-<-] (A5) -- (A6);
\draw[-<-] (A6) -- (A7);
\draw[->-] (A7) -- (A0);

\draw[->-] (A0) -- (B0);
\draw[-<-] (A1) -- (B1);
\draw[-<-] (A2) -- (B2);
\draw[-<-] (A3) -- (B3);
\draw[->-] (A4) -- (B4);
\draw[-<-] (A5) -- (B7);
\draw[->-] (A6) .. controls +(0,-1) and +(0.2, 0) .. (B7);
\draw[-<-] (A7) .. controls +(0,-1) and +(-0.2, -0.20) .. (B0);



\draw[->-] (B0) -- (B1);
\draw[->-] (B1) -- (B2);
\draw[->-] (B2) -- (B3);
\draw[-<-] (B3) -- (B4);
\draw[-<-] (B4) -- (B5);
\draw[-<-] (B5) .. controls +(-0.4, -0.2) and + (-0.4, 0.2) .. (B6);
\draw[-<-] (B5) .. controls +( 0.4, -0.2) and + ( 0.4, 0.2) .. (B6);
\draw[-<-] (B6) -- (B7);



\end{scope}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> pf_example-vinyl.tex <==
\begin{scope}[font = \tiny, scale= 0.5]
  \coordinate (O) at (0, 0);
  \draw[dotted] (O) circle (2cm);
  \draw[dotted] (O) circle (4cm);
  \coordinate (F1) at (30:3.8);
  \coordinate (F2) at (90:3.8);
  \coordinate (F3) at (-45:3.8);
  \coordinate (M1) at (135:3);
  \coordinate (M2) at (-90:3);
  \coordinate (M3) at (-45:3);
  \coordinate (I1) at (90:2.2);
  \coordinate (I2) at (180:2.2);
  \coordinate (I3) at (225:2.2);
  \coordinate (I4) at (-90:2.2);
  %\draw[-<-] (O) circle (2.2cm);
  \draw[-<-] (I1) arc (90:180:2.2)  node[midway, right] {$1$};
  \draw[-<-] (I2) arc (180:225:2.2)  node[midway, right] {$6$};
  \draw[-<-] (I3) arc (-135:-90:2.2)  node[midway, above] {$4$};;
  \draw[-<-] (I4) arc (-90:90:2.2) node[midway, left] {$2$};
  %\draw[-<] (O) circle (3.8cm);
  \draw[-<-] (M3) .. controls +(45:0.5) and +(-60:0.5) .. (F1) node[midway, right] {$3$};
  \draw[-<-] (F2) .. controls +(180:0.5) and +(45:0.5) .. (M1)  node[midway, right] {$4$};
  \draw[-<-] (I1) .. controls +(180:0.5) and +(45:0.5) .. (M1) node[midway, above] {$1$};
  \draw[-<-] (M1) .. controls +(225:0.5) and +(90:0.5) .. (I2)  node[midway, left] {$5$};
  \draw[-<-] (I3) .. controls +(-45:0.5) and +(180:0.5) .. (M2)  node[midway, below] {$2$};
  \draw[-<-] (I4) .. controls +(0:0.5) and +(225:0.5) .. (M3)  node[near end, above] {$2$};
  \draw[-<-] (M2) .. controls +(0:0.5) and +(225:0.5) .. (M3) node[near start, above] {$1$};
  \draw[-<-] (M2) .. controls +(0:0.5) and +(225:0.5) .. (F3)  node[near end, above] {$1$};
  \draw[-<-] (F1) .. controls +(120:1.5) and +(0:1.5) .. (F2)  node[midway, right] {$5$};
  \draw[-<-] (F2) .. controls +(180:1.5) and  +(70:1) .. (160:3.5) .. controls +(250:1.5) and +(135:1.5) .. (225:3.5) node[left] {$1$} .. controls +(-45:1.5) and +(225:1.5) .. (F3);
  \draw[-<-] (F3) .. controls +(45:1.5) and +(-60:1.5) .. (F1)  node[midway, right] {$2$};
\end{scope}

==> pf_exampleSk.tex <==
\begin{scope}[font = \tiny, scale= 0.5]
  \draw[dotted] (0,0) circle (2cm);
  \draw[dotted] (0,0) circle (4cm);
  \draw[->] (0:2.1cm) arc (0:-360:2.1cm) node[left] {$4$};
  \draw[->] (0:3cm) arc (0:-360:3cm) node[right] {$2$};
  \draw[->] (0:3.9cm) arc (0:-360:3.9cm) node[right] {$1$};
\end{scope}

==> pf_foam-3-local-models.tex <==
\begin{scope}[font =\small]
\tdplotsetmaincoords{80}{140}
  \begin{scope}[tdplot_main_coords]
    \filldraw [very thin, fill=white , fill opacity = 0, draw opacity = 1] (0,-1, -1) -- (0,1,-1) -- (0,1,1) -- (0,-1,1) -- (0,-1,-1);
    \node[sloped, black] at (0,0,0) {$a$};
  \end{scope}
\begin{scope}[xshift = 5cm, tdplot_main_coords]
  \begin{scope}
    \filldraw [very thin, fill =white , fill opacity = 0, draw opacity = 1] (0,-1, -1) -- (0,1,-1) -- (0,1,0) -- (0,-1,0) -- (0,-1,-1);
        \node[sloped, black] at (0,0,-0.5) {$a+b$};
    \end{scope}
  \begin{scope}[rotate around y = 150]
    \filldraw [very thin, fill =white , fill opacity = 0, draw opacity = 1] (0,-1, -1) -- (0,1,-1) -- (0,1,0) -- (0,-1,0) -- (0,-1,-1);
        \node[sloped, black] at (0,0,-0.5) {$a$};
  \end{scope}
  \begin{scope}[rotate around y =-130]
    \filldraw [very thin, fill =white , fill opacity = 0, draw opacity = 1] (0,-1, -1) -- (0,1,-1) -- (0,1,0) -- (0,-1,0) -- (0,-1,-1);
        \node[sloped, black] at (0,0,-0.5) {$b$};
        \draw[very thick, ->-] (0,1,0) -- (0,-1,0);
  \end{scope}
  \end{scope}
\begin{scope}[scale = 1.6, xshift = 6.5cm, tdplot_main_coords]
  \begin{scope}
    \filldraw [very thin, fill =white , fill opacity = 0, draw opacity = 1] (0,-1, -1) -- (0,1,-1) -- (0,1,0) -- (0,0,0) -- (0,-1,-1);
    \coordinate (a) at (0, -1, -1);
        \node[sloped, black] at (0,0.2,-0.5) {$a+b+c$};
    \end{scope}
  \begin{scope}[rotate around y = 150]
    \filldraw [very thin, fill=white , fill opacity = 0, draw opacity = 1] (0,-1, -1) -- (0,1,-1) -- (0,1,0) -- (0,0,0) -- (0,-1,-1);
    \coordinate (b) at (0, -1, -1);
    \node[sloped, black] at (0,0.5,-0.5) {$a+b$};
  \end{scope}
  \begin{scope}[rotate around y =-130]
    \filldraw [very thin, fill=white , fill opacity = 0, draw opacity = 1] (0,-1, -1) -- (0,1,-1) -- (0,1,0) -- (0,0,0) -- (0,-1,-1);
    \coordinate (c) at (0, -1, -1);
        \node[sloped, black] at (0,0.5,-0.5) {$c$};
        \node[sloped, black] at (0,+0.5,-1.5) {$b$};
        \node[sloped, black] at (0,-1.3,0.1) {$b+c$};
        \node[sloped, black] at (0,-0.5,0) {$a$};
  \end{scope}
  \filldraw[very thin, fill=white , fill opacity = 0, draw opacity = 1] (a) -- (b) -- (0,0,0) -- (a);
  \filldraw[very thin, fill=white , fill opacity = 0, draw opacity = 1] (a) -- (c) -- (0,0,0) -- (a);
  \filldraw[very thin, fill=white , fill opacity = 0, draw opacity = 1] (b) -- (c) -- (0,0,0) -- (b);
  \draw[very thick, ->-] (a) -- (0,0,0);
  \draw[very thick, -<-] (b) -- (0,0,0);
  \draw[very thick, ->-] (c) -- (0,0,0);
  \draw[very thick, -<-] (0,1, 0) -- (0,0,0);
%  \fill[green!50!black, fill opacity = 0, draw opacity = 1] (0,0,0) circle (0.5mm);
\end{scope}
\end{scope}



==> pf_foam-cap-col-i.tex <==
\begin{scope}
  \fill[red, fill opacity = 0.3] (0,0) arc (180:0: 0.5cm and 0.2cm)
  arc(0:180: 0.5cm and  0.6cm);
  \fill[red, opacity = 1, pattern=dots, pattern color=red] (0,0) arc (180:0: 0.5cm and 0.2cm)
  arc(0:180: 0.5cm and  0.6cm);
  \fill[red, fill opacity = 0.3] (0,0) arc (180:0: 0.5cm and -0.2cm)
  arc(0:180: 0.5cm and  0.6cm);
  \fill[red, opacity = 1, pattern=dots, pattern color=red] (0,0) arc (180:0: 0.5cm and -0.2cm)
  arc(0:180: 0.5cm and  0.6cm);
  \draw (0,0) arc (180 :0: 0.5cm and 0.2cm);
  \draw[very thin] (0,0) arc (180 :0: 0.5cm and 0.6cm);
  \draw (0,0) arc (180 :0: 0.5cm and -0.2cm) node[below, pos =
  0.5] {$a$};
\end{scope}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> pf_foam-cap-col-j.tex <==
\begin{scope}
  \fill[white, opacity = 0.6] (0,0) arc (180:0: 0.5cm and 0.2cm)
  arc(0:180: 0.5cm and 0.6cm);
  \fill[blue, opacity = 1, pattern=vertical lines, pattern
    color=blue] (0,0) arc (180:0: 0.5cm and 0.2cm)
  arc(0:180: 0.5cm and 0.6cm);
  \fill[white, opacity = 0.6] (0,0) arc (180:0: 0.5cm and -0.2cm)
  arc(0:180: 0.5cm and  0.6cm);
  \fill[blue, opacity = 1, pattern=horizontal lines, pattern
    color=blue] (0,0) arc (180:0: 0.5cm and -0.2cm)
  arc(0:180: 0.5cm and  0.6cm);
  \draw (0,0) arc (180 :0: 0.5cm and 0.2cm);
  \draw[very thin] (0,0) arc (180 :0: 0.5cm and 0.6cm);
  \draw (0,0) arc (180 :0: 0.5cm and -0.2cm)node[below, pos =
  0.5] {$a$};
\end{scope}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> pf_foam-cup-col-i.tex <==
\begin{scope}
  \fill[red, fill opacity = 0.3] (0,0) arc (180:0: 0.5cm and 0.2cm)
  arc(0:180: 0.5cm and -0.6cm);
  \fill[red, opacity = 1, pattern=dots, pattern color=red] (0,0) arc (180:0: 0.5cm and 0.2cm)
  arc(0:180: 0.5cm and -0.6cm);
  \fill[red, fill opacity = 0.3] (0,0) arc (180:0: 0.5cm and -0.2cm)
  arc(0:180: 0.5cm and -0.6cm);
  \fill[red, opacity = 1, pattern=dots, pattern color=red] (0,0) arc (180:0: 0.5cm and -0.2cm)
  arc(0:180: 0.5cm and -0.6cm);
  \draw (0,0) arc (180 :0: 0.5cm and 0.2cm) node[above, pos =
  0.5] {$a$};
  \draw[very thin] (0,0) arc (180 :0: 0.5cm and -0.6cm);
  \draw (0,0) arc (180 :0: 0.5cm and -0.2cm);
\end{scope}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> pf_foam-cup-col-j.tex <==
\begin{scope}
  \fill[white, opacity = 0.6] (0,0) arc (180:0: 0.5cm and 0.2cm)
  arc(0:180: 0.5cm and -0.6cm);
  \fill[blue, opacity = 1, pattern=vertical lines, pattern
    color=blue] (0,0) arc (180:0: 0.5cm and 0.2cm)
  arc(0:180: 0.5cm and -0.6cm);
  \fill[white, opacity = 0.6] (0,0) arc (180:0: 0.5cm and -0.2cm)
  arc(0:180: 0.5cm and -0.6cm);
  \fill[blue, opacity = 1, pattern=horizontal lines, pattern
    color=blue] (0,0) arc (180:0: 0.5cm and -0.2cm)
  arc(0:180: 0.5cm and -0.6cm);
  \draw (0,0) arc (180 :0: 0.5cm and 0.2cm) node[above, pos =
  0.5] {$a$};
  \draw[very thin] (0,0) arc (180 :0: 0.5cm and -0.6cm);
  \draw (0,0) arc (180 :0: 0.5cm and -0.2cm);
\end{scope}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

